Q-vortices, Q-walls and coupled Q-balls

We discuss three different globally regular non-topological stationary soliton solutions in the theory of a complex scalar field in 3+1 dimensions, so-called Q-balls, Q-vortices and Q-walls. The charge, energy and profiles of the corresponding solutions are presented for each configuration studied. The numerical investigation of these three types of solutions shows different behavior of charge and energy with changing frequency for each type. We investigate properties of new families of coupled non-topological 2-Q-ball solutions obtained within the same model by generalization of the ansatz for the scalar field which includes an independent phase. New composite solutions for another known model, which describes two Q-balls minimally interacting via a coupling term, are discussed briefly.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
